AIR-Nets: An Attention-Based Framework for Locally Conditioned Implicit Representations

This paper introduces Attentive Implicit Representation Networks (AIR-Nets), a simple, but highly effective architecture for 3D reconstruction from point clouds. Since representing 3D shapes in a local and modular fashion increases generalization and reconstruction quality, AIR-Nets encode an input point cloud into a set of local latent vectors anchored in 3D space, which locally describe the object's geometry, as well as a global latent description, enforcing global consistency. Our model is the first grid-free, encoder-based approach that locally describes an implicit function. The vector attention mechanism from [Zhao et al. 2020] serves as main point cloud processing module, and allows for permutation invariance and translation equivariance. When queried with a 3D coordinate, our decoder gathers information from the global and nearby local latent vectors in order to predict an occupancy value. Experiments on the ShapeNet dataset show that AIR-Nets significantly outperform previous state-of-the-art encoder-based, implicit shape learning methods and especially dominate in the sparse setting. Furthermore, our model generalizes well to the FAUST dataset in a zero-shot setting. Finally, since AIR-Nets use a sparse latent representation and follow a simple operating scheme, the model offers several exiting avenues for future work. Our code is available at https://github.com/SimonGiebenhain/AIR-Nets.

==> encoder_3dv.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoder_3dv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.44757585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43466622)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{encoder_3dv.pdf}}%
    \put(0.08530104,0.29598319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PTB\end{tabular}}}}%
    \put(0.00579216,0.29959997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{encoder_3dv.pdf}}%
    \put(0.19823408,0.29612198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\text{SetAbs}_{n_i}$\end{tabular}}}}%
    \put(0.35132856,0.29514838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFN\end{tabular}}}}%
    \put(0.61960046,0.29514838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PTB\end{tabular}}}}%
    \put(0.75160935,0.29514838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFN\end{tabular}}}}%
    \put(0.83376298,0.24777286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i=1, \dots , L_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{encoder_3dv.pdf}}%
    \put(0.89411884,0.11183304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{z}_{\text{glob}}$\end{tabular}}}}%
    \put(0.89470111,0.06098161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\bm{a}, \bm{z})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{encoder_3dv.pdf}}%
    \put(0.20238508,0.06030783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fullPTB\end{tabular}}}}%
    \put(0.35032672,0.05954534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFN\end{tabular}}}}%
    \put(0.64940674,0.11081215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}maxpool\end{tabular}}}}%
    \put(0.79472131,0.10965183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0.46401803,0.01138277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,\dots , L_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{encoder_3dv.pdf}}%
    \put(0.4786631,0.29747993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{encoder_3dv.pdf}}%
    \put(0.87867663,0.2977854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{encoder_3dv.pdf}}%
    \put(0.47968426,0.061412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{encoder_3dv.pdf}}%
    \put(0.01316864,0.42162048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial Encoding\end{tabular}}}}%
    \put(0.48143765,0.4231093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Downsampling Stage\end{tabular}}}}%
    \put(0.28669157,0.18302794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full-Attention Stage\end{tabular}}}}%
    \put(0.66752069,0.18362901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global Summary\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Da3000_supp.tex <==
\begin{figure*}[t]
    \centering
    \begin{picture}(450,625)
        \put(0,0){\includegraphics[width=0.92\linewidth]{AIR-Nets/figures/recs_if3000_supp.png}}
        \put(25, 615){\small{Input}}
        \put(100,615){\small{ONet}}
        \put(165,615){\small{ConvONet}}
        \put(255,615){\small{IF-Net}}
        \put(330,615){\small{Ours}}
        \put(410,615){\small{GT}}
    \end{picture}
    \caption{3D Reconstructions on $\mathcal{D}_A$ in the dense setting.}
    \label{fig:recs_Da3000_supp}
\end{figure*}

==> figures/Da300_supp.tex <==
\begin{figure*}[t]
    \centering
    \begin{picture}(450,625)
        \put(0,0){\includegraphics[width=0.92\linewidth]{AIR-Nets/figures/recs_if300_supp.png}}
        \put(25, 630){\small{Input}}
        \put(100,630){\small{ONet}}
        \put(160,630){\small{ConvONet}}
        \put(250,630){\small{IF-Net}}
        \put(325,630){\small{Ours}}
        \put(410,630){\small{GT}}
    \end{picture}
    \caption{3D Reconstructions on $\mathcal{D}_A$ in the sparse setting.}
    \label{fig:recs_Da300_supp}
\end{figure*}

==> figures/Db3000_supp.tex <==
\begin{figure*}[t]
    \centering
    \begin{picture}(450,625)
        \put(0,0){\includegraphics[width=0.92\linewidth]{AIR-Nets/figures/recs_onet3000_supp.png}}
        \put(25, 625){\small{Input}}
        \put(105,625){\small{ONet}}
        \put(170,625){\small{ConvONet}}
        \put(255,625){\small{IF-Net}}
        \put(335,625){\small{Ours}}
        \put(415,625){\small{GT}}
    \end{picture}
    \caption{3D Reconstructions on $\mathcal{D}_B$ in the dense setting.}
    \label{fig:recs_Db3000_supp}
\end{figure*}

==> figures/Db300_supp.tex <==
\begin{figure*}[t]
    \centering
    \begin{picture}(450,625)
        \put(0,0){\includegraphics[width=0.92\linewidth]{AIR-Nets/figures/recs_onet300_supp.png}}
        \put(25, 615){\small{Input}}
        \put(105,615){\small{ONet}}
        \put(170,615){\small{ConvONet}}
        \put(260,615){\small{IF-Net}}
        \put(335,615){\small{Ours}}
        \put(415,615){\small{GT}}
    \end{picture}
    \caption{3D Reconstructions on $\mathcal{D}_B$ in the sparse setting.}
    \label{fig:recs_Db300_supp}
\end{figure*}

==> figures/faustResults.tex <==
\begin{figure}[t]
    \vspace{0.2cm}
    \begin{picture}(100,120)
        \put(0,0){\includegraphics[width=\linewidth]{figures/faustFinal_lowRes.png}}
        \put(10,122){\small{Input}}
        \put(35,122){\small{$\text{ConvONet}_{\mathcal{D}_B}$}}
        \put(87,122){\small{$\text{IF-Net}_{\mathcal{D}_B}$}}
        \put(125,122){\small{$\text{Ours}_{\mathcal{D}_B}$}}
        \put(165,122){\small{$\text{Ours}_{\mathcal{D}_A}$}}
        \put(210,122){\small{GT}}
    \end{picture}
    \caption{\textbf{Zero-Shot 3D Reconstructions on FAUST.} Subscripts denote which dataset the models were trained on.}
    \label{fig:zero_shot_faust}
\end{figure}

==> figures/onetDataResults.tex <==
\begin{figure}[t]
    \begin{picture}(100,150)
        \put(0,0){\includegraphics[width=\linewidth]{figures/onetDataFinal_lowRes.png}}
        \put(10,152){\small{Input}}
        \put(50,152){\small{ONet}}
        \put(80,152){\small{ConvONet}}
        \put(130,152){\small{IF-Net}}
        \put(170,152){\small{Ours}}
        \put(215,152){\small{GT}}
    \end{picture}
    \caption{\textbf{Qualitative Results on $\mathcal{D}_B$:} Same strucure as figure \ref{fig:recs_DA}.}
    \label{fig:recs_DB}
\end{figure}

==> figures/singleView_supp.tex <==
\begin{figure*}[ht]
    \centering
    \begin{picture}(450,600)
        \put(0,0){\includegraphics[width=0.95\linewidth]{AIR-Nets/figures/singleViewQualRes.png}}
        \put(25, 600){\small{Input}}
        \put(110,600){\small{ONet}}
        \put(180,600){\small{ConvONet}}
        \put(265,600){\small{IF-Net}}
        \put(345,600){\small{Ours}}
        \put(425,600){\small{GT}}
    \end{picture}
    \caption{\textbf{Single View Reconstructions:} The top half shows the sparse setting, the bottom half the dense setting.}
    \label{fig:singleView_supp}
\end{figure*}

==> model_overview.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.86822694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33611195)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_overview.pdf}}%
    \put(0.46832869,0.30549882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{Global Encoding: $\bm{z}_{\text{glob}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_overview.pdf}}%
    \put(0.27442635,0.23392158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{enc}_{\phi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_overview.pdf}}%
    \put(0.36275513,0.25647076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{ Local Encoding: $(\bm{a}, \bm{z})$ }\end{tabular}}}}%
    \put(0.11356548,0.00636221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) Input\end{tabular}}}}%
    \put(0.43366703,0.00383218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) Encoding\end{tabular}}}}%
    \put(0.72695977,0.00636221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) Occupancy Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_overview.pdf}}%
    \put(0.92419478,0.2035676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{dec}_{\psi}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> setAbstractionModule.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setAbstractionModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.63269646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29503793)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setAbstractionModule.pdf}}%
    \put(0.84540188,0.12893162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setAbstractionModule.pdf}}%
    \put(0.54066257,0.13021865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setAbstractionModule.pdf}}%
    \put(0.23652151,0.12952139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setAbstractionModule.pdf}}%
    \put(0.39412626,0.13062666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FFN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setAbstractionModule.pdf}}%
    \put(0.09002684,0.12918503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FPS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setAbstractionModule.pdf}}%
    \put(0.01359546,0.13103778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setAbstractionModule.pdf}}%
    \put(0.69506736,0.12820377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setAbstractionModule.pdf}}%
    \put(0.20455315,0.15151627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $q$\end{tabular}}}}%
    \put(0.28439823,0.18181449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $kv$\end{tabular}}}}%
    \put(0.66627597,0.15290267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $q$\end{tabular}}}}%
    \put(0.74710788,0.18181449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $kv$\end{tabular}}}}%
  \end{picture}%
\endgroup%

